Seen Is Set in Stone: Do LLM Agents Know When Not to Look?

Agent benchmarks assume that observation is safe: reading a record may cost time or money but never removes an option. We test whether language-model agents notice when this fails. In our testbed an agent may read records and then travel back in time once; what it has read stays true, so reading can lock the fact it needs to change. The testbed has 60 audited worlds in three families and an exact solver. DeepSeek Flash rarely reads the trap record; Claude Haiku 5.5, GPT-6 Luna, Claude Sonnet 5.5 and GPT-4o-mini read it in a quarter to three quarters of episodes and lose success. The first three play optimally without the lock, still read the records they need, and after a trap read almost always give up the locked change or attempt it saying it will fail. A one-sentence reminder in the rule removes a third to a half of their trap reads; the same reminder on every record removes most, as much as notes naming what each record locks. These models can work out what a record locks but do so reliably only when reminded at each record. No intervention helps GPT-4o-mini. The effect persists under a reworded rule.

==> figures/fig_controls.tex <==
% Figure 3: two panels. Left: under lock, reads of the key record (must-look, look-anyway), the don't-look
% trap and the must-look side trap. Right: don't-look trap reads under five versions of the lock prompt.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.1cm, yticklabels at=edge left},
                  dotplot, width=0.375\textwidth, height=3.4cm]
% ---------------- left: selectivity ----------------
\nextgroupplot[title={Lock rule: records read (\% of episodes)},
               yticklabels from table={data/main.dat}{label},
               y tick label style={font=\footnotesize, text=ink},
               legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2, draw=none, fill=none,
                             font=\scriptsize, text=ink, /tikz/every even column/.append style={column sep=8pt}},
               legend cell align=left]
\rowbands{100}
\addplot+[only marks, mark=*, mark size=2.2pt, mark options={fill=keyc, draw=white, line width=0.4pt}, color=keyc]
  table[x=ml, y expr=\thisrow{idx}-0.16] {data/selectivity.dat};
\addlegendentry{key record, must-look (15 worlds)}
\addplot+[only marks, mark=o, mark size=2.2pt, mark options={draw=keyc, line width=0.8pt}, color=keyc]
  table[x=ldl, y expr=\thisrow{idx}+0.16] {data/selectivity.dat};
\addlegendentry{key record, look-anyway (15)}
\addplot+[only marks, mark=x, mark size=2.6pt, mark options={draw=lockc, line width=1.1pt}, color=lockc]
  table[x=dl, y expr=\thisrow{idx}-0.16] {data/selectivity.dat};
\addlegendentry{trap, don't-look (30)}
\addplot+[only marks, mark=triangle, mark size=2.4pt, mark options={draw=lockc, line width=0.8pt}, color=lockc]
  table[x=mlo, y expr=\thisrow{idx}+0.16] {data/selectivity.dat};
\addlegendentry{side trap, must-look (15; 12 have one)}
% ---------------- right: prompt variants ----------------
\nextgroupplot[title={Don't-look: trap reads by lock prompt (\%)},
               legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2, draw=none, fill=none,
                             font=\scriptsize, text=ink, /tikz/every even column/.append style={column sep=6pt}},
               legend cell align=left]
\rowbands{100}
\addplot+[pt=lockc, mark=*, ci=lockc]
  table[x=p0, y expr=\thisrow{idx}-0.32, x error plus expr=\thisrow{p0hi}-\thisrow{p0}, x error minus expr=\thisrow{p0}-\thisrow{p0lo}] {data/variants.dat};
\addlegendentry{lock}
\addplot+[only marks, mark=o, mark size=2.3pt, mark options={draw=lockc, line width=0.9pt, fill=white}, color=lockc, ci=lockc]
  table[x=pr, y expr=\thisrow{idx}-0.16, x error plus expr=\thisrow{prhi}-\thisrow{pr}, x error minus expr=\thisrow{pr}-\thisrow{prlo}] {data/variants.dat};
\addlegendentry{reworded}
\addplot+[pt=hintc, mark=triangle*, mark size=2.8pt, ci=hintc]
  table[x=pg, y expr=\thisrow{idx}, x error plus expr=\thisrow{pghi}-\thisrow{pg}, x error minus expr=\thisrow{pg}-\thisrow{pglo}] {data/variants.dat};
\addlegendentry{+ hint, once in the rule}
\addplot+[only marks, mark=triangle, mark size=2.8pt, mark options={draw=hintc, line width=0.9pt}, color=hintc, ci=hintc]
  table[x=pn, y expr=\thisrow{idx}+0.16, x error plus expr=\thisrow{pnhi}-\thisrow{pn}, x error minus expr=\thisrow{pn}-\thisrow{pnlo}] {data/variants.dat};
\addlegendentry{+ generic note, every record}
\addplot+[pt=notec, mark=diamond*, mark size=2.8pt, ci=notec]
  table[x=p1, y expr=\thisrow{idx}+0.32, x error plus expr=\thisrow{p1hi}-\thisrow{p1}, x error minus expr=\thisrow{p1}-\thisrow{p1lo}] {data/variants.dat};
\addlegendentry{+ notes naming the fact}
\end{groupplot}
\end{tikzpicture}


==> figures/fig_main.tex <==
% Figure 2: Don't-look worlds. Left: reads of the trap record under info, lock and lock + notes.
% Right: success under the same conditions, with the optimal policy on the same hidden worlds.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.1cm, yticklabels at=edge left},
                  dotplot, width=0.375\textwidth, height=3.4cm]
% ---------------- left: trap reads ----------------
\nextgroupplot[title={Reads the trap record (\% of episodes)},
               yticklabels from table={data/main.dat}{label},
               y tick label style={font=\footnotesize, text=ink}]
\rowbands{100}
\addplot+[pt=infoc, mark=square*, mark size=2.1pt, ci=infoc]
  table[x=rI, y expr=\thisrow{idx}-0.22, x error plus expr=\thisrow{rIhi}-\thisrow{rI}, x error minus expr=\thisrow{rI}-\thisrow{rIlo}] {data/main.dat};
\addplot+[pt=lockc, mark=*, ci=lockc]
  table[x=rP0, y expr=\thisrow{idx}, x error plus expr=\thisrow{rP0hi}-\thisrow{rP0}, x error minus expr=\thisrow{rP0}-\thisrow{rP0lo}] {data/main.dat};
% the lock value, printed just right of the end of its interval so that no other interval crosses it
\addplot[draw=none, forget plot, point meta=explicit,
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
  nodes near coords style={font=\tiny, text=lockc!80!black, anchor=west, xshift=0.5pt, yshift=-0.5pt}]
  table[x=rP0hi, y=idx, meta=rP0] {data/main.dat};
\addplot+[pt=notec, mark=diamond*, mark size=2.8pt, ci=notec]
  table[x=rP1, y expr=\thisrow{idx}+0.22, x error plus expr=\thisrow{rP1hi}-\thisrow{rP1}, x error minus expr=\thisrow{rP1}-\thisrow{rP1lo}] {data/main.dat};
% ---------------- right: success ----------------
\nextgroupplot[title={Task success (\% of episodes)}, xmin=30, xmax=100, xtick={40,60,80,100}]
\rowbandsfrom{30}{100}
\addplot+[only marks, mark=|, mark size=4.5pt, mark options={line width=0.9pt, draw=infoc}, color=infoc]
  table[x=optI, y=idx] {data/main.dat};
\addplot+[only marks, mark=|, mark size=4.5pt, mark options={line width=0.9pt, draw=ink}, color=ink]
  table[x=optL, y=idx] {data/main.dat};
\addplot+[pt=infoc, mark=square*, mark size=2.1pt, ci=infoc]
  table[x=sI, y expr=\thisrow{idx}-0.22, x error plus expr=\thisrow{sIhi}-\thisrow{sI}, x error minus expr=\thisrow{sI}-\thisrow{sIlo}] {data/main.dat};
\addplot+[pt=lockc, mark=*, ci=lockc]
  table[x=sP0, y expr=\thisrow{idx}, x error plus expr=\thisrow{sP0hi}-\thisrow{sP0}, x error minus expr=\thisrow{sP0}-\thisrow{sP0lo}] {data/main.dat};
\addplot+[pt=notec, mark=diamond*, mark size=2.8pt, ci=notec]
  table[x=sP1, y expr=\thisrow{idx}+0.22, x error plus expr=\thisrow{sP1hi}-\thisrow{sP1}, x error minus expr=\thisrow{sP1}-\thisrow{sP1lo}] {data/main.dat};
\end{groupplot}
% ---------------- shared legend ----------------
\node[anchor=south, font=\scriptsize, text=ink] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.55)$) {%
  \tikz[baseline=-0.6ex]\node[rectangle, fill=infoc, minimum size=5pt, inner sep=0]{}; info\quad
  \tikz[baseline=-0.6ex]\node[circle, fill=lockc, minimum size=5.5pt, inner sep=0]{}; lock\quad
  \tikz[baseline=-0.6ex]\node[diamond, fill=notec, minimum size=6.5pt, inner sep=0]{}; lock+notes\quad
  \tikz[baseline=-0.6ex]\draw[infoc, line width=0.9pt] (0,-0.09) -- (0,0.09);\,\tikz[baseline=-0.6ex]\draw[ink, line width=0.9pt] (0,-0.09) -- (0,0.09); optimal policy (info, lock) on the same hidden worlds};
\end{tikzpicture}


==> figures/fig_teaser.tex <==
% Figure 1: the dragon-head world (w15) as a decision tree. Values from the solver (make_data.py asserts them).
\begin{tikzpicture}[
  font=\scriptsize, >=Stealth, node distance=4mm,
  box/.style={draw=ink3!70, rounded corners=2.5pt, fill=white, align=center, inner sep=3pt, text=ink, line width=0.5pt},
  dec/.style={box, fill=band, font=\scriptsize\bfseries},
  chance/.style={circle, draw=ink3!70, fill=band, inner sep=1.2pt, minimum size=11pt, font=\scriptsize\bfseries, text=ink2},
  edge/.style={->, draw=ink3, line width=0.6pt},
  elab/.style={font=\tiny, text=ink2, fill=white, inner sep=1pt},
  leaf/.style={align=left, anchor=north, text=ink},
  sq/.style={rectangle, minimum size=5pt, inner sep=0pt},
]
% ---- header -----------------------------------------------------------------
\node[box, text width=0.9\columnwidth, fill=band, draw=none, align=left, anchor=north] (story) at (3.85,0)
  {\textbf{The Dragon Head.} The dance happens only if the golden dragon head went on the troupe's van
   before it left the hall on Saturday (\emph{loaded} 3 times in 10) \textbf{and} you send the troupe to
   the gate named in the city's parade notice (\emph{east} or \emph{west}, equally likely). You may
   travel back to Saturday morning and make \textbf{one} change: carry the head onto the van yourself.};
% ---- decision ---------------------------------------------------------------
\node[dec, below=2.2mm of story] (q) {Which record do you read first?};
\node[box, text width=2.2cm, anchor=north] (no) at ($(q.south)+(-2.6,-0.65)$)
  {\emph{City parade notice}\\[-1pt]{\tiny (two weeks old)}\\ names the gate};
\node[chance, anchor=north] (c) at ($(q.south)+(1.5,-0.65)$) {?};
\draw[edge] (q.south) -- node[elab, pos=0.5, above left=-1pt] {the notice} (no.north);
\draw[edge] (q.south) -- node[elab, pos=0.55, above right=-1pt] {the hall's photo (Sat.\ 15:00)} (c.north);
% ---- chance outcomes -------------------------------------------------------
\node[box, text width=2.0cm, anchor=north] (ins) at ($(c.south)+(-1.4,-0.5)$)
  {\emph{empty stand} {\tiny (30\%)}: read the notice};
\node[box, text width=2.05cm, anchor=north] (car) at ($(c.south)+(0.95,-0.5)$)
  {\emph{head still on its stand} {\tiny (70\%)}};
\draw[edge] (c) -- (ins.north);
\draw[edge] (c) -- (car.north);
% ---- leaves: one line per rule ----------------------------------------------
\node[leaf, text width=2.2cm, below=1.5mm of no] (l1) {%
  {\tiny carry the head, send the troupe to that gate}\\[1pt]
  \tikz\node[sq, fill=infoc]{}; info\hfill 100\%\\
  \tikz\node[sq, fill=lockc]{}; lock\hfill 100\%};
\node[leaf, text width=2.0cm, below=1.5mm of ins] (l2) {%
  \tikz\node[sq, fill=infoc]{}; info\hfill 100\%\\
  \tikz\node[sq, fill=lockc]{}; lock\hfill 100\%};
\node[leaf, text width=2.15cm, below=1.5mm of car] (l3) {%
  \tikz\node[sq, fill=infoc]{}; info\hfill 100\%\\[-1pt]
  {\tiny read the notice, carry it}\\[1pt]
  \tikz\node[sq, fill=lockc]{}; lock\hfill \textbf{0\%}\\[-1pt]
  {\tiny \textbf{the head is now fixed on its stand}; the change fails}};
% ---- expected success: a small bar chart -------------------------------------
\begin{scope}[shift={($(current bounding box.south west)+(0.2,-0.7)$)}]
  \node[anchor=west, font=\scriptsize\bfseries, text=ink] at (0,0.58) {Expected success};
  \foreach \lab/\y/\vi/\vl in {Notice first/0/100/100, Photo first/-0.6/100/30, No reading/-1.2/50/50} {
    \node[anchor=east, text=ink, font=\scriptsize] at (1.55,\y) {\lab};
    \fill[infoc] (1.65,\y+0.04) rectangle ++(\vi*0.045,0.2);
    \fill[lockc] (1.65,\y-0.24) rectangle ++(\vl*0.045,0.2);
    \node[anchor=west, font=\tiny, text=ink2] at (1.65+\vi*0.045,\y+0.14) {\vi\% info};
    \node[anchor=west, font=\tiny, text=ink2] at (1.65+\vl*0.045,\y-0.14) {\vl\% lock};
  }
  \draw[gridc, line width=0.4pt] (1.65,-1.52) -- (1.65,0.4);
\end{scope}
\end{tikzpicture}


==> tables/prompt_w15_lock_p0.tex <==
You are an agent who can travel back in time exactly once. Before travelling you may read records, one per turn; you will be shown what the record says. When you travel, you make your changes and choices, the timeline plays out, and the task either succeeds or fails. You cannot read anything or act again after travelling. Every record is accurate. In the present you can only read records: the outcome depends only on the changes and choices you make in the past. Unless the story says otherwise, the uncertain facts are independent of one another. Your aim is to maximise the probability that the task succeeds.

=== The Dragon Head ===\\
It is now Sunday 08:00. You can travel back once, to Saturday 08:00.

Your cousin's dance troupe performs the dragon dance in today's Lunar New Year parade. The golden dragon head had to go on the troupe's van before the van left the community hall at 14:00 on Saturday; without it there is no dance. Until it is loaded, the head sits on its stand in the hall's storage corner. The troupe must also gather at the parade gate named in the city's parade notice. When you go back you can make one change, and you can tell the troupe which gate to gather at.

What you know:\\
- The heavy head gets forgotten about 7 times in 10.\\
- The notice is equally likely to name the east gate or the west gate.

Goal: The dance happens only if the dragon head went on the van AND you send the troupe to the right parade gate.

When you travel back you can make at most 1 change from this list:\\
- head=loaded: Carry the dragon head onto the van yourself before 14:00.

You will also make these choices. Choices are free, always take effect, and do not count as changes:\\
- gather\_at: Which parade gate you tell the troupe to gather at. Options: east\_gate (the east gate), west\_gate (the west gate).

Records you can read before travelling:\\
- [hall\_post] Community hall's social media post (photo taken and posted Saturday 15:00). A photo of the hall's storage corner.\\
- [parade\_notice] City parade notice (published two weeks ago). Instructions for parade groups.\\
- [parade\_route] Parade route (published last month). The route of the parade.

Rule: Time is self-consistent. Everything you have read in a record will still be true after you travel back; you cannot change the past in a way that contradicts what you have seen. A change that would contradict a record you have read fails, and the original event stands.

Think it through, then end your reply with exactly one line in one of these forms:\\
ACTION: READ \textless{}record\_id\textgreater{}\\
ACTION: TRAVEL changes=\textless{}fact\textgreater{}=\textless{}value\textgreater{}, ... | choices=\textless{}decision\textgreater{}=\textless{}option\textgreater{}, ...\\
Write changes=none if you make no changes, and choices=none if there are no choices.

What is your first action?

